Moving from Linear to Conic Markets for Electricity

We propose a new forward electricity market framework that admits heterogeneous market participants with second-order cone strategy sets, who accurately express the nonlinearities in their costs and constraints through conic bids, and a network operator facing conic operational constraints. In contrast to the prevalent linear-programming-based electricity markets, we highlight how the inclusion of second-order cone constraints improves uncertainty-, asset- and network-awareness of the market, which is key to the successful transition towards an electricity system based on weather-dependent renewable energy sources. We analyze our general market-clearing proposal using conic duality theory to derive efficient spatially-differentiated prices for the multiple commodities, comprising of energy and flexibility services. Under the assumption of perfect competition, we prove the equivalence of the centrally-solved market-clearing optimization problem to a competitive spatial price equilibrium involving a set of rational and self-interested participants and a price setter. Finally, under common assumptions, we prove that moving towards conic markets does not incur the loss of desirable economic properties of markets, namely market efficiency, cost recovery and revenue adequacy. Our numerical studies focus on the specific use case of uncertainty-aware market design and demonstrate that the proposed conic market brings advantages over existing alternatives within the linear programming market framework.

==> plots/24nodenetwork.tex <==
\resizebox{7.5cm}{!}{
   \begin{circuitikz}[>=triangle 45]
   \node[anchor=south west,inner sep=0] (image) at (0.3,4.4) {\includegraphics[scale=1.1]{plots/PriceKernelPlot.pdf}};
    \draw [ultra thick] (2,6) node[anchor=north, rotate = 0]{\Large$n_{1}$} -- (4,6);
    \draw [ultra thick] (7,6) node[anchor=north, rotate = 0]{\Large$n_{2}$} -- (9,6);
    \draw [ultra thick] (2,13) node[anchor=east, rotate = 0]{\Large$n_{3}$} -- (4,13);
    \draw [ultra thick] (4,9) node[anchor=north, rotate = 0]{\Large$n_{4}$} -- (4,11);
    \draw [ultra thick] (8,9) node[anchor=north, rotate = 0]{\Large$n_{5}$} -- (8,11);
    \draw [ultra thick] (15,10) node[anchor=north, rotate = 0]{\Large$n_{6}$} -- (15,12);
    \draw [ultra thick] (11,6) node[anchor=north, rotate = 0]{\Large$n_{7}$} -- (13,6);
    \draw [ultra thick] (15,7) node[anchor=north, rotate = 0]{\Large$n_{8}$} -- (15,9);
    \draw [ultra thick] (7,13) node[anchor=east, rotate = 0]{\Large$n_{9}$} -- (9,13);
    \draw [ultra thick] (11,13) node[anchor=east, rotate = 0]{\Large$n_{10}$} -- (13,13);
    \draw [ultra thick] (7,16) node[anchor=east, rotate = 0]{\Large$n_{11}$} -- (9,16);
    \draw [ultra thick] (11,16) node[anchor=east, rotate = 0]{\Large$n_{12}$} -- (13,16);
    \draw [ultra thick] (15,18) node[anchor=north, rotate = 0]{\Large$n_{13}$} -- (15,20);
    \draw [ultra thick] (6,18) node[anchor=north, rotate = 0]{\Large$n_{14}$} -- (6,20);
    \draw [ultra thick] (2,19) node[anchor=east, rotate = 0]{\Large$n_{15}$} -- (4,19);
    \draw [ultra thick] (3,22) node[anchor=east, rotate = 0]{\Large$n_{16}$} -- (5,22);
    \draw [ultra thick] (1,24) node[anchor=north, rotate = 0, yshift=-5]{\Large$n_{17}$} -- (1,26);
    \draw [ultra thick] (3,27) node[anchor=east, rotate = 0]{\Large$n_{18}$} -- (5,27);
    \draw [ultra thick] (7,22) node[anchor=east, rotate = 0]{\Large$n_{19}$} -- (9,22);
    \draw [ultra thick] (11,22) node[anchor=east, rotate = 0]{\Large$n_{20}$} -- (13,22);
    \draw [ultra thick] (7,27) node[anchor=east, rotate = 0]{\Large$n_{21}$} -- (9,27);
    \draw [ultra thick] (11,27) node[anchor=east, rotate = 0]{\Large$n_{22}$} -- (13,27);
    \draw [ultra thick] (15,23) node[anchor=north, rotate = 0]{\Large$n_{23}$} -- (15,25);
    \draw [ultra thick] (2,16) node[anchor=east, rotate = 0]{\Large$n_{24}$} -- (4,16);
    % Loads
    \draw[->] (3.5,6) -- +(0,-1.5); %l1
    \draw[->] (8.5,6) -- +(0,-1.5); %l2
    \draw[->] (3,13) -- +(0,-1.5); %l3
    \draw[->] (4,10) -- +(1.5,0); %l4
    \draw[->] (8,10) -- +(-1.5,0); %l5
    \draw[->] (15,10.5) -- +(1.5,0); %l6
    \draw[->] (12.5,6) -- +(0,-1.5); %l7
    \draw[->] (15,8) -- +(1.5,0); %l8
    \draw[->] (8,13) -- +(0,1.5); %l9
    \draw[->] (12,13) -- +(0,1.5); %l10
    \draw[->] (15,18.5) -- +(1.5,0); %l13
    \draw[->] (6,19) -- +(1.5,0); %l14
    \draw[->] (4,22) -- +(0,-1.5); %l16
    \draw[->] (3.5,19) -- +(0,-1.5); %l15
    \draw[->] (4,27) -- +(0,-1.5); %l18
    \draw[->] (8,22) -- +(0,-1.5); %l19
    \draw[->] (12,22) -- +(0,-1.5); %l20
    % Network
    \draw (12.5,6) -- (12.5,6.5) -- (14.5,7.5) -- (15,7.5);  %line 7-8
    \draw (15,10.5) -- (14.5,10.5) -- (8.5,6.5) -- (8.5,6);  %line 2-6
    \draw (15,11.5) -- (14.5,11.5) -- (12.5,12.5) -- (12.5,13);  %line 6-10
    \draw (8,10.5) -- (8.5,10.5) -- (11.5,12.5) -- (11.5,13);  %line 5-10
    \draw (15,8.5) -- (14.5,8.5) -- (12,12.5) -- (12,13);  %line 8-10
    \draw (15,8) -- (14.5,8) -- (8.5,12.5) -- (8.5,13);  %line 8-9
    \draw (4,10.5) -- (4.5,10.5) -- (8,12.5) -- (8,13);  %line 4-9
    \draw (4,9.5) -- (4.5,9.5) -- (8,6.5) -- (8,6);  %line 2-4
    \draw (3.5,6) -- (3.5,6.5) -- (7.5,6.5) -- (7.5,6);  %line 1-2
    \draw (3,6) -- (3,6.5) -- (7.5,9.5) -- (8,9.5);  %line 1-5
    \draw (2.5,13) -- (2.5,12.5) -- (2.5,6.5) -- (2.5,6);  %line 1-3
    \draw (3.5,13) -- (3.5,12.5) -- (7.5,12.5) -- (7.5,13);  %line 3-9
    \draw (8.5,13) -- (8.5,13.5) -- (11.5,15.5) -- (11.5,16);  %line 9-12
    \draw (11.5,13) -- (11.5,13.5) -- (8.5,15.5) -- (8.5,16);  %line 10-11
    \draw (12.5,13) -- (12.5,16);  %line 10-12
    \draw (7.5,13) -- (7.5,16);  %line 9-11
    \draw (3,13) -- (3,16);  %line 3-24
    \draw (3,19) -- (3,16);  %line 15-24
    \draw (11.5,16) -- (11.5,16.5) -- (14.5,18.5) -- (15,18.5);  %line 12-13
    \draw (8.5,16) -- (8.5,16.5) -- (14.5,19) -- (15,19);  %line 11-13
    \draw [line width=3pt, blue] (15,23.5) -- (14.5,23.5) -- (14.5,19.5) -- (15,19.5);  %line 13-23
    \node [blue,right] at (14.5,21.5) {\Large 250 MW};
    \draw (12.5,16) -- (12.5,16.5) -- (14.5,24) -- (15,24);  %line 12-23
    \draw (12.5,22) -- (12.5,22.5) -- (14.5,24.5) -- (15,24.5);  %line 17-22
    \draw (6,18.5) -- (6.5,18.5) -- (7.5,16.5) -- (7.5,16);  %line 11-14
    \draw [line width=3pt, blue] (4.5,22) -- (4.5,21.5) -- (5.5,19.5) -- (6,19.5);  %line 14-16
    \node [blue,right] at (5,20.75) {\Large 250 MW};
    \draw (3.5,22) -- (3.5,21.5) -- (3,19.5) -- (3,19); %line 15-16
    \draw [line width=3pt, blue] (8,27) -- (8,26.5) -- (3.5,19.5) -- (3.5,19); %line 15-21
    \node [blue,right] at (6.5,24) {\Large 500 MW};
    \draw (1,25) -- (12.5,25) -- (12.5,27);  %line 17-22
    \draw (8.5,22) -- (8.5,22.5) -- (11.5,22.5) -- (11.5,22);  %line 19-20
    \draw (4.5,22) -- (4.5,22.5) -- (7.5,22.5) -- (7.5,22);  %line 16-19
    \draw (1,24.5) -- (4,24.5) -- (4,22);  %line 16-17
    \draw (1,25.5) -- (3.5,25.5) -- (3.5,27);  %line 17-18
    \draw (4.5,27) -- (4.5,26.5) -- (7.5,26.5) -- (7.5,27);  %line 18-21
    \draw (8.5,27) -- (8.5,26.5) -- (11.5,26.5) -- (11.5,27); %line 21-22
    %%% Conventional generators
    \draw (2.5,5.5)  to [sV] (2.5,4.7) node[anchor=north east, rotate=0, yshift = -0]{\Large$f_1$};
    \draw (2.5,5.5)--(2.5,6);
    \draw (7.5,5.5)  to [sV] (7.5,4.7) node[anchor=north east, rotate=0, yshift = -0]{\Large$f_2$};
    \draw (7.5,5.5)--(7.5,6);
    \draw (11.5,5.5)  to [sV] (11.5,4.7) node[anchor=north east, rotate=0, yshift = -0]{\Large$f_3$};
    \draw (11.5,5.5)--(11.5,6);
    \draw (16.5,19.5) node[anchor= west, rotate=0, yshift = 10]{\Large $f_4$}  to [sV] (15.7,19.5) ;
    \draw (15,19.5)--(15.7,19.5);
    \draw (2.5,20.5) node[anchor=south east, rotate=0]{\Large$f_{5/6}$} to [sV] (2.5,19.7) ;
    \draw (2.5,19)--(2.5,19.7);
    \draw (3.5,23.5) node[anchor=south east, rotate=0, yshift = 0]{\Large$f_7$} to [sV] (3.5,22.7) ;
    \draw (3.5,22)--(3.5,22.7);
    \draw (3.5,28.5) node[anchor=south east, rotate=0, yshift = 0]{\Large$f_8$} to [sV] (3.5,27.7) ;
    \draw (3.5,27)--(3.5,27.7);
    \draw (8,28.5) node[anchor=south east, rotate=0, yshift = 0]{\Large$f_9$} to [sV] (8,27.7);
    \draw (8,27)--(8,27.7);
    \draw (12,28.5) node[anchor=south east, rotate=0, yshift = 0]{\Large$f_{10}$} to [sV] (12,27.7);
    \draw (12,27)--(12,27.7);
    \draw (16.5,23.5) node[anchor= west]{}  to [sV] (15.7,23.5);
    \node[rotate=0] at (16.7,22.5) {\Large$f_{11/12}$};
    \draw (15,23.5)--(15.7,23.5);
    %%% Wind farms
    \draw[color = green] (3.5,13.5)   to [sV] (3.5,14.3); %windfarm1
    \draw[color = green] (3.5,13)--(3.5,13.5);
    \draw[color = green] plot [smooth cycle] coordinates {(4.45,14.4) (4.4,13.9) (4.35,13.4) (4.45,13.4) (4.4,13.9) (4.35,14.4)};
    \draw[color = green] (4.4,13.9)--(3.9,13.9);
    \node[rotate=0] at (3.5,14.7) {\Large$\textcolor{black}{w_1}$};
    \draw[color = green] (8.5,9.5) to [sV] (9.3,9.5); %windfarm2
    \draw[color = green] (8.5,9.5)--(8.0,9.5);
    \draw[color = green] (9.3,9.5)--(9.8,9.5);
    \draw[color = green] plot [smooth cycle] coordinates {(9.8,10) (9.75,9.5) (9.7,9.0) (9.8,9.0) (9.75,9.5) (9.7,10)};
    \node[rotate=0] at (8.9,10.3) {\Large$\textcolor{black}{w_2}$};
    \draw[color = green] (11.5,6.5) to [sV] (11.5,7.3); %windfarm3
    \draw[color = green] (11.5,6.0)--(11.5,6.5);
    \draw[color = green] plot [smooth cycle] coordinates {(11,7.8) (11.5,7.75) (12.0,7.7) (12.0,7.8) (11.5,7.75) (11.0,7.7)};
    \draw[color = green] (11.5,7.3)--(11.5,7.75);
    \node[rotate=0] at (10.5,6.9) {\Large$\textcolor{black}{w_3}$};
    \draw[color = green] (3.25,19) -- (3.25,19.6) -- (3.8,19.6);
    \draw[color = green] (4.65,19.6) -- (5.1,19.6);
    \draw[color = green] (4.2,19.2) to [sV] (4.2,20); %windfarm4
    \draw[color = green] plot [smooth cycle] coordinates {(5.15, 20.1) (5.1,19.6) (5.05,19.1) (5.15,19.1) (5.1,19.6) (5.05,20.1)};
    \node[rotate=0, xshift = -5] at (5.2,18.7) {\Large$\textcolor{black}{w_4}$};
    \draw[color = green] (6.75,28.5) to [sV] (6.75,27.7); %windfarm5
    \draw[color = green] (7.5,27) -- (7.5,27.35) -- (6.75,27.35) -- (6.75,27.7);
    \draw[color = green] (6.75,28.5) -- (6.75,29.0);
    \draw[color = green] plot [smooth cycle] coordinates {(6.25,29.05) (6.75,29.0) (7.25,28.95) (7.25,29.05) (6.75,29.0) (6.25,28.95)};
    \node[rotate=0] at (5.8,28.1) {\Large$\textcolor{black}{w_5}$};
    \draw[color = green] (16.5,24.5)   to [sV] (15.7,24.5); %windfarm6
    \draw[color = green] (15,24.5)--(15.7,24.5);
    \draw[color = green] plot [smooth cycle] coordinates {(17.05,25) (17,24.5) (16.95,24) (17.05,24) (17,24.5) (16.95,25)};
    \draw[color = green] (17,24.5)--(16.5,24.5);
    \node[rotate=0, xshift = -5] at (16.1,25.2) {\Large$\textcolor{black}{w_6}$};
    %%%Adding storage 
    \storage{(2.7,11)}{0};  %node4
    \node[rotate=0, xshift = -5] at (3.2,9.5) {\Large$\textcolor{black}{s_1}$};
    \storage{(15.4,7.8)}{0};  %node8
    \node[rotate=0, xshift = -5] at (15.9,6.3) {\Large$\textcolor{black}{s_2}$};
    \storage{(15.4,18.4)}{0};  %node13
    \node[rotate=0, xshift = -5] at (15.9,16.9) {\Large$\textcolor{black}{s_3}$};
    %\draw[step=1.0,gray,thin, dashed] (0,3) grid (18,30);
    \draw [black, ultra thick] (-1.5,3) rectangle (18,30);
    \node[anchor=south west,inner sep=0] (image) at (-1.25,3.25) {\includegraphics[scale=1.5]{plots/PriceKernelPlotLegend.pdf}};
    \end{circuitikz}
}

==> plots/CS1ExpCostWithRES.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.6, every node/.style={scale=0.7}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);

\path[] (  0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (229.37,158.28);

\path[] ( 36.11, 30.69) rectangle (229.37,158.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 54.59) --
	(229.37, 54.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 90.80) --
	(229.37, 90.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,127.01) --
	(229.37,127.01);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.11, 36.49) --
	(229.37, 36.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.11, 72.69) --
	(229.37, 72.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.11,108.90) --
	(229.37,108.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.11,145.11) --
	(229.37,145.11);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] ( 40.79, 36.49) rectangle ( 50.14,133.28);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] ( 50.14, 36.49) rectangle ( 59.49,134.54);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] ( 59.49, 36.49) rectangle ( 68.84,131.27);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] ( 71.96, 36.49) rectangle ( 81.31,116.70);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] ( 81.31, 36.49) rectangle ( 90.66,119.23);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] ( 90.66, 36.49) rectangle (100.01,114.64);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (103.13, 36.49) rectangle (112.48,101.93);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (112.48, 36.49) rectangle (121.83,106.23);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (121.83, 36.49) rectangle (131.18,100.63);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (134.30, 36.49) rectangle (143.65, 88.55);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (143.65, 36.49) rectangle (153.00, 94.14);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (153.00, 36.49) rectangle (162.35, 87.68);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (165.47, 36.49) rectangle (174.82, 76.65);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (174.82, 36.49) rectangle (184.17, 83.17);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (184.17, 36.49) rectangle (193.52, 75.68);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (196.64, 36.49) rectangle (205.99, 66.45);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (205.99, 36.49) rectangle (215.34, 73.19);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (215.34, 36.49) rectangle (224.69, 64.70);
\end{scope}
\begin{scope}
\path[clip] (234.87, 30.69) rectangle (428.12,158.28);

\path[] (234.87, 30.69) rectangle (428.12,158.28);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.87, 54.59) --
	(428.12, 54.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.87, 90.80) --
	(428.12, 90.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.87,127.01) --
	(428.12,127.01);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (234.87, 36.49) --
	(428.12, 36.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (234.87, 72.69) --
	(428.12, 72.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (234.87,108.90) --
	(428.12,108.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (234.87,145.11) --
	(428.12,145.11);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (239.54, 36.49) rectangle (248.89,144.23);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (248.89, 36.49) rectangle (258.24,152.48);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (258.24, 36.49) rectangle (267.59,141.60);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (270.71, 36.49) rectangle (280.06,127.72);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (280.06, 36.49) rectangle (289.41,141.86);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (289.41, 36.49) rectangle (298.76,124.07);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (301.88, 36.49) rectangle (311.23,111.89);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (311.23, 36.49) rectangle (320.58,125.65);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (320.58, 36.49) rectangle (329.93,108.14);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (333.05, 36.49) rectangle (342.40, 96.82);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (342.40, 36.49) rectangle (351.75,115.90);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (351.75, 36.49) rectangle (361.10, 93.14);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (364.22, 36.49) rectangle (373.57, 82.95);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (373.57, 36.49) rectangle (382.92,104.84);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (382.92, 36.49) rectangle (392.27, 79.06);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (395.39, 36.49) rectangle (404.74, 71.31);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (404.74, 36.49) rectangle (414.09, 36.49);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (414.09, 36.49) rectangle (423.44, 66.77);
\end{scope}
\begin{scope}
\path[clip] ( 36.11,158.28) rectangle (229.37,174.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.74,163.54) {No network bottlenecks};
\end{scope}
\begin{scope}
\path[clip] (234.87,158.28) rectangle (428.12,174.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{drawColor}{gray}{0.10}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (331.49,163.54) {With network bottlenecks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.81, 19.68) {10};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.98, 19.68) {20};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.15, 19.68) {30};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.32, 19.68) {40};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.49, 19.68) {50};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.66, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.57, 19.68) {10};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.74, 19.68) {20};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.91, 19.68) {30};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.08, 19.68) {40};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.25, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.42, 19.68) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 33.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 69.66) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,105.87) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,142.08) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (232.12,  2.64) {Expected renewable energy share ($\%$ of total energy demand)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 8.08, 94.49) {In-sample expected cost (k$\$$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.62,185.86) rectangle (294.61,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (180.62,191.36) rectangle (195.07,205.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{7,98,86}

\path[fill=fillColor] (181.33,192.07) rectangle (194.36,205.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (221.96,191.36) rectangle (236.41,205.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{252,69,45}

\path[fill=fillColor] (222.67,192.07) rectangle (235.70,205.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (258.29,191.36) rectangle (272.74,205.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{144,164,174}

\path[fill=fillColor] (259.00,192.07) rectangle (272.03,205.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.57,195.55) {$\mathcal{M}^{\text{cc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.91,195.55) {$\mathcal{R}1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.24,195.55) {$\mathcal{R}2$};
\end{scope}
\end{tikzpicture}
\vspace{-0.75cm}


==> plots/CS1OOSCostComparison.tex <==
\begin{tikzpicture}[x=1pt,y=1pt, scale=0.6, every node/.style={scale=0.6}]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);

\path[] ( -0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 71.72, 44.63) rectangle (348.06,208.81);

\path[] ( 71.72, 44.63) rectangle (348.06,208.81);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.72, 45.29) --
	(348.06, 45.29);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.72, 82.74) --
	(348.06, 82.74);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.72,120.19) --
	(348.06,120.19);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.72,157.64) --
	(348.06,157.64);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.72,195.08) --
	(348.06,195.08);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (147.09, 44.63) --
	(147.09,208.81);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] (272.70, 44.63) --
	(272.70,208.81);
\definecolor{drawColor}{RGB}{7,98,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.68, 67.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.68, 68.30) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.68, 67.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.68, 68.58) circle (  3.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.68, 63.07) -- (115.68, 67.11);

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.68, 60.05) -- (115.68, 55.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (101.55, 63.07) --
	(101.55, 60.05) --
	(129.81, 60.05) --
	(129.81, 63.07) --
	(101.55, 63.07) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (101.55, 61.55) -- (129.81, 61.55);
\definecolor{drawColor}{RGB}{252,69,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.09, 95.51) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.09, 95.92) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.09, 95.07) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.09, 96.20) circle (  3.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.09, 91.16) -- (147.09, 94.72);

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.09, 88.56) -- (147.09, 84.70);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (132.95, 91.16) --
	(132.95, 88.56) --
	(161.22, 88.56) --
	(161.22, 91.16) --
	(132.95, 91.16) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (132.95, 89.85) -- (161.22, 89.85);
\definecolor{drawColor}{RGB}{144,164,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 83.45) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 80.05) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 94.25) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 80.15) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 82.04) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 88.25) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 80.04) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 78.68) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.38) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 77.88) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49,108.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 85.25) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 78.27) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 79.49) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 80.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 94.15) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 91.06) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.52) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 82.59) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 87.91) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 98.70) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 81.87) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 83.21) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 85.09) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 83.95) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 87.77) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 83.12) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 85.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 78.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 77.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49,102.48) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 84.14) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49,107.95) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 87.15) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 89.23) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 85.92) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 77.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 81.44) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 77.77) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 83.45) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 80.05) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 94.25) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 80.15) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 82.04) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 88.25) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 80.04) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 78.68) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.38) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 77.88) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49,108.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 85.25) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 78.27) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 79.49) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 80.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 94.15) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 91.06) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.52) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 82.59) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 87.91) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 98.70) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 81.87) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 83.21) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 85.09) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 83.95) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 87.77) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 83.12) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 85.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 78.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 86.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 77.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49,102.48) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 84.14) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49,107.95) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 87.15) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 89.23) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 85.92) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 77.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 81.44) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.49, 77.77) circle (  3.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.49, 65.65) -- (178.49, 77.24);

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.49, 57.87) -- (178.49, 52.10);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (164.36, 65.65) --
	(164.36, 57.87) --
	(192.62, 57.87) --
	(192.62, 65.65) --
	(164.36, 65.65) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (164.36, 60.34) -- (192.62, 60.34);
\definecolor{drawColor}{RGB}{7,98,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.29, 95.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.29, 96.09) circle (  3.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.29, 89.47) -- (241.29, 95.00);

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.29, 85.78) -- (241.29, 80.63);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (227.16, 89.47) --
	(227.16, 85.78) --
	(255.42, 85.78) --
	(255.42, 89.47) --
	(227.16, 89.47) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (227.16, 87.55) -- (255.42, 87.55);
\definecolor{drawColor}{RGB}{252,69,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70,200.68) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70,201.21) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70,200.51) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.70,201.35) circle (  3.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.70,194.50) -- (272.70,199.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.70,190.76) -- (272.70,185.67);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (258.56,194.50) --
	(258.56,190.76) --
	(286.83,190.76) --
	(286.83,194.50) --
	(258.56,194.50) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (258.56,192.70) -- (286.83,192.70);
\definecolor{drawColor}{RGB}{144,164,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,106.93) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,111.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 97.14) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,105.76) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,111.52) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 96.85) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,108.13) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 97.89) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 97.93) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,107.68) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,110.52) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,107.28) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,111.83) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 97.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,108.87) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 98.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,107.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,106.74) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,110.40) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 99.17) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,102.86) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 99.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 97.36) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,115.13) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,123.40) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 99.18) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10, 98.93) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,103.25) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,100.46) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.10,105.53) circle (  3.57);

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.10, 81.82) -- (304.10, 96.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.10, 71.84) -- (304.10, 66.12);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (289.97, 81.82) --
	(289.97, 71.84) --
	(318.23, 71.84) --
	(318.23, 81.82) --
	(289.97, 81.82) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (289.97, 74.97) -- (318.23, 74.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.72, 44.63) rectangle (348.06,208.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 64.52, 40.88) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 64.52, 78.33) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 64.52,115.78) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 64.52,153.23) {350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.1] at ( 64.52,190.68) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at (147.09, 28.62) {No bottlenecks};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at (272.70, 28.62) {With bottlenecks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.1] at (209.89, 11.11) {Network configuration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.02,126.72) {Out-of-sample cost (k$\$$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.06, 93.04) rectangle (425.62,160.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.06,129.95) rectangle (386.51,144.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{7,98,86}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (379.29,131.39) --
	(379.29,133.56);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (379.29,140.79) --
	(379.29,142.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (373.87,133.56) rectangle (384.71,140.79);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (373.87,137.18) --
	(384.71,137.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.06,115.49) rectangle (386.51,129.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{252,69,45}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (379.29,116.94) --
	(379.29,119.11);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (379.29,126.34) --
	(379.29,128.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (373.87,119.11) rectangle (384.71,126.34);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (373.87,122.72) --
	(384.71,122.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.06,101.04) rectangle (386.51,115.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{144,164,174}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (379.29,102.49) --
	(379.29,104.65);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (379.29,111.88) --
	(379.29,114.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (373.87,104.65) rectangle (384.71,111.88);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (373.87,108.27) --
	(384.71,108.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.1] at (394.51,132.77) {$\mathcal{M}^{\text{cc}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.1] at (394.51,118.31) {$\mathcal{R}1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.1] at (394.51,103.86) {$\mathcal{R}2$};
\end{scope}
\end{tikzpicture}
\vspace{-1.0cm}


==> plots/FigureCompareSOCPDispatchNetworkconfig.tex <==
\begin{figure}
 \begin{tikzpicture}
 \centering
%    \pgfplotsset{footnotesize}
    \begin{groupplot}[group style = 
                        {
                            group size = 2 by 5, 
                            horizontal sep = 20pt, 
                            vertical sep = 25pt,
                            group name = fig3_plots
                        },
                        width = 6.0cm,
                        height = 5.0cm]
        %Adjustment policies - no bottlenecks
        \nextgroupplot[ title = {\textbf{No network bottlenecks}},
         title style={at={(0.5,1.25)},anchor=north},
            legend style = {
                draw=none,
                % cells={align=left},
                column sep = 5pt, 
                legend columns = 12,
                legend to name = grouplegend,
                anchor=center, 
                align=center,
                font = \footnotesize},
               % legend cell align={middle},
            ybar stacked, 
            cycle list name=Set3,
            bar width=12pt, 
            enlargelimits=0.1,
            width=8cm, height=4.5cm,
            ylabel={\footnotesize Adjustment policies},
            ymin=-0.1, ymax=1.1,
            ytick={0, 0.25, 0.5, 0.75, 1},
            yticklabels={\footnotesize{0},\footnotesize{0.25}, \footnotesize{0.50}, \footnotesize{0.75},\footnotesize{1.0}},
            xtick={4,6,8,10,12},
            xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
            ymajorgrids=true,
            grid style=dashed,
            axis x line*=bottom,
            axis y line*=left,
            every axis plot/.append style={fill}]
            \addplot table [x=hours, y=F1, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F2, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F3, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F4, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F5, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F6, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F7, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F8, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F9, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F10, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F11, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot table [x=hours, y=F12, col sep=comma] {socp_gen_adj_poli_no_bottlenecks.csv};
            \addplot [gray!30] table [x=hours, y=S1, col sep=comma]
            {socp_esr_adj_poli_no_bottlenecks.csv};
            \addplot [gray!60] table [x=hours, y=S2, col sep=comma]
            {socp_esr_adj_poli_no_bottlenecks.csv};
            \addplot [gray!90] table [x=hours, y=S3, col sep=comma]
            {socp_esr_adj_poli_no_bottlenecks.csv};
            \legend{$f1$, $f2$, $f3$, $f4$, $f5$, $f6$, $f7$, $f8$, $f9$, $f10$, $f11$, $f12$, $s1$, $s2$, $s3$}
    %Adjustment policies - with bottlenecks
        \nextgroupplot[title = \textbf{{With network bottlenecks}},  
            title style={at={(0.5,1.25)},anchor=north},
            ybar stacked, 
            cycle list name=Set3,
            bar width=12pt, 
            enlargelimits=0.1,
            width=8cm, height=4.5cm,
            ymin=-0.1, ymax=1.1,
            ytick={0, 0.25, 0.5, 0.75, 1},
            yticklabels={,,},
            ymajorgrids=true,
            xtick={4,6,8,10,12},
            xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
            grid style=dashed,
            axis x line*=bottom,
            axis y line*=left,
            every axis plot/.append style={fill}]
            \addplot table [x=hours, y=F1, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F2, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F3, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F4, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F5, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F6, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F7, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F8, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F9, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F10, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F11, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot table [x=hours, y=F12, col sep=comma] {socp_gen_adj_poli_with_bottlenecks.csv};
            \addplot [gray!30] table [x=hours, y=S1, col sep=comma]
            {socp_esr_adj_poli_with_bottlenecks.csv};
            \addplot [gray!60] table [x=hours, y=S2, col sep=comma]
            {socp_esr_adj_poli_with_bottlenecks.csv};
            \addplot [gray!90] table [x=hours, y=S3, col sep=comma]
            {socp_esr_adj_poli_with_bottlenecks.csv};
        
        %GENS - no bottlenecks
        \nextgroupplot[   
        ybar stacked, 
        cycle list name=Set3,
        bar width=12pt, 
        enlargelimits=0.1,
        width=8cm, height=4.5cm,
        ylabel={\footnotesize PP dispatch [MW]},
        ytick={0, 300, 600, 900,1200},
        scaled y ticks=base 10:-3,
        yticklabels={\footnotesize{0},\footnotesize{0.3}, \footnotesize{0.6}, \footnotesize{0.9}, \footnotesize{1.2}},
        ymajorgrids=true,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        grid style=dashed,
        axis x line*=bottom,
        axis y line*=left,
        every axis plot/.append style={fill}] 
        \addplot table [x=hours, y=F1, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F2, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F3, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F4, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F5, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F6, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F7, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F8, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F9, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F10, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F11, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        \addplot table [x=hours, y=F12, col sep=comma] {socp_gen_nom_disp_no_bottlenecks.csv};
        
        %GENS with bottlenecks
        \nextgroupplot[title = {},    
        ybar stacked, 
        cycle list name=Set3,
        bar width=12pt, 
        enlargelimits=0.1,
        width=8cm, height=4.5cm,
        ymajorgrids=true,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        ytick={0, 300, 600, 900,1200},
        yticklabels={,,},
        grid style=dashed,
        axis x line*=bottom,
        axis y line*=left,
        every axis plot/.append style={fill}
        ]
        \addplot table [x=hours, y=F1, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F2, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F3, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F4, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F5, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F6, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F7, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F8, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F9, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F10, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F11, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        \addplot table [x=hours, y=F12, col sep=comma] {socp_gen_nom_disp_with_bottlenecks.csv};
        
        %ESR no bottlenecks
        \nextgroupplot[   
        ybar stacked, 
        cycle list name=Set3,
        bar width=12pt, 
        enlargelimits=0.1,
        width=8cm, height=4.5cm,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        ylabel={\footnotesize ESU dispatch [MW]},
        ymin=-205, ymax=205,
        ytick={-200, -100, 0, 100, 200},
        scaled y ticks=base 10:-2,
        ylabel shift = -3 pt,
        yticklabels={\footnotesize{-2.0},\footnotesize{-1.0}, \footnotesize{0}, \footnotesize{1.0}, \footnotesize{2.0}},
        ymajorgrids=true,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        grid style=dashed,
        axis x line*=bottom,
        axis y line*=left,
        every axis plot/.append style={fill}] 
        \addplot [gray!30] table [x=hours, y=S1, col sep=comma] {socp_esr_nom_disp_no_bottlenecks.csv};
        \addplot [gray!60] table [x=hours, y=S2, col sep=comma] {socp_esr_nom_disp_no_bottlenecks.csv};
        \addplot [gray!90] table [x=hours, y=S3, col sep=comma] {socp_esr_nom_disp_no_bottlenecks.csv};
        
        %ESR with bottlenecks
        \nextgroupplot[title = {},    
        ybar stacked, 
        cycle list name=Set3,
        bar width=12pt, 
        enlargelimits=0.1,
        width=8cm, height=4.5cm,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        ymajorgrids=true,
        ymin=-205, ymax=205,
        ytick={-200, -100, 0, 100, 200},
        yticklabels={,,},
        grid style=dashed,
        axis x line*=bottom,
        axis y line*=left,
        every axis plot/.append style={fill}
        ]
        \addplot [gray!30] table [x=hours, y=S1, col sep=comma] {socp_esr_nom_disp_with_bottlenecks.csv};
        \addplot [gray!60] table [x=hours, y=S2, col sep=comma] {socp_esr_nom_disp_with_bottlenecks.csv};
        \addplot [gray!90] table [x=hours, y=S3, col sep=comma] {socp_esr_nom_disp_with_bottlenecks.csv};
        
        %Flexibility Payments - no bottlenecks
        \nextgroupplot[   
        ybar stacked, 
        cycle list name=Set3,
        bar width=12pt, 
        enlargelimits=0.1,
        width=8cm, height=4.5cm,
        ylabel={\footnotesize Flex payment [\$]},
        ytick={0, 400, 800, 1200, 1600},
        scaled y ticks=base 10:-3,
        ymin=0, ymax=1600,
        yticklabels={\footnotesize{0},\footnotesize{0.4}, \footnotesize{0.8}, \footnotesize{1.2},\footnotesize{1.6}},
        ymajorgrids=true,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        grid style=dashed,
        axis x line*=bottom,
        axis y line*=left,
        every axis plot/.append style={fill}] 
        \addplot table [x=hours, y=F1, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F2, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F3, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F4, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F5, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F6, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F7, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F8, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F9, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F10, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F11, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot table [x=hours, y=F12, col sep=comma] {socp_gen_flex_payment_no_bottlenecks.csv};
        \addplot [gray!30] table [x=hours, y=S1, col sep=comma] {socp_esr_flex_payment_no_bottlenecks.csv};
        \addplot [gray!60] table [x=hours, y=S2, col sep=comma] {socp_esr_flex_payment_no_bottlenecks.csv};
        \addplot [gray!90] table [x=hours, y=S3, col sep=comma] {socp_esr_flex_payment_no_bottlenecks.csv};
        
        %Flexibility Payments - with bottlenecks
        \nextgroupplot[   
        ybar stacked, 
        cycle list name=Set3,
        bar width=12pt, 
        enlargelimits=0.1,
        width=8cm, height=4.5cm,
        yticklabels={,,},
        ytick={0, 400, 800, 1200, 1600},
        ymajorgrids=true,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        grid style=dashed,
        axis x line*=bottom,
        axis y line*=left,
        every axis plot/.append style={fill}] 
        \addplot table [x=hours, y=F1, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F2, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F3, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F4, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F5, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F6, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F7, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F8, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F9, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F10, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F11, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot table [x=hours, y=F12, col sep=comma] {socp_gen_flex_payment_with_bottlenecks.csv};
        \addplot [gray!30] table [x=hours, y=S1, col sep=comma] {socp_esr_flex_payment_with_bottlenecks.csv};
        \addplot [gray!60] table [x=hours, y=S2, col sep=comma] {socp_esr_flex_payment_with_bottlenecks.csv};
        \addplot [gray!90] table [x=hours, y=S3, col sep=comma] {socp_esr_flex_payment_with_bottlenecks.csv};
        
          
        %Flexibility Payment rate - no bottlenecks
        \nextgroupplot[   
        ybar stacked, 
        cycle list name=Set3,
        bar width=12pt, 
        enlargelimits=0.1,
        width=8cm, height=4.5cm,
        ylabel={\footnotesize Flex pay rate [\$/MW]},
        ytick={0, 80, 160, 240, 320},
        ymin=0, ymax=320,
        yticklabels={\footnotesize{0},\footnotesize{80}, \footnotesize{160}, \footnotesize{240},\footnotesize{320}},
        ymajorgrids=true,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        xlabel={\footnotesize Hours},
        grid style=dashed,
        axis x line*=bottom,
        axis y line*=left,
        every axis plot/.append style={fill}] 
        \addplot table [x=hours, y=F1, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F2, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F3, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F4, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F5, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F6, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F7, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F8, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F9, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F10, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F11, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot table [x=hours, y=F12, col sep=comma] {socp_gen_flex_payrate_no_bottlenecks.csv};
        \addplot [gray!30] table [x=hours, y=S1, col sep=comma] {socp_esr_flex_payrate_no_bottlenecks.csv};
        \addplot [gray!60] table [x=hours, y=S2, col sep=comma] {socp_esr_flex_payrate_no_bottlenecks.csv};
        \addplot [gray!90] table [x=hours, y=S3, col sep=comma] {socp_esr_flex_payrate_no_bottlenecks.csv};
        
        %Flexibility payment rate - with bottlenecks
        \nextgroupplot[   
        ybar stacked, 
        cycle list name=Set3,
        bar width=12pt, 
        enlargelimits=0.1,
        width=8cm, height=4.5cm,
        ytick={0, 20, 40, 60, 80},
        ymin=0,ymax=80,
        yticklabels={\footnotesize{0},\footnotesize{20}, \footnotesize{40}, \footnotesize{60},\footnotesize{80}},
        xlabel={\footnotesize Hours},
        ymajorgrids=true,
        xtick={4,6,8,10,12},
        xticklabels = {\footnotesize{4},\footnotesize{6},\footnotesize{8},\footnotesize{10},\footnotesize{12}},
        grid style=dashed,
        axis x line*=bottom,
        axis y line*=left,
        every axis plot/.append style={fill}] 
        \addplot table [x=hours, y=F1, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F2, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F3, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F4, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F5, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F6, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F7, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F8, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F9, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F10, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F11, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot table [x=hours, y=F12, col sep=comma] {socp_gen_flex_payrate_with_bottlenecks.csv};
        \addplot [gray!30] table [x=hours, y=S1, col sep=comma] {socp_esr_flex_payrate_with_bottlenecks.csv};
        \addplot [gray!60] table [x=hours, y=S2, col sep=comma] {socp_esr_flex_payrate_with_bottlenecks.csv};
        \addplot [gray!90] table [x=hours, y=S3, col sep=comma] {socp_esr_flex_payrate_with_bottlenecks.csv};
    \end{groupplot}
    \node at (6.75cm, -17cm) {\ref{grouplegend}};
    \node at (3.2cm, -0.6cm) {\footnotesize (a)};
    \node at (10.3cm,-0.6cm) {\footnotesize (b)};
    \node at (3.2cm, -4.4cm) {\footnotesize (c)};
    \node at (10.3cm,-4.4cm) {\footnotesize (d)};
    \node at (3.2cm, -8.2cm) {\footnotesize (e)};
    \node at (10.3cm,-8.2cm) {\footnotesize (f)};
    \node at (3.2cm, -12.0cm) {\footnotesize (g)};
    \node at (10.3cm,-12.0cm) {\footnotesize (h)};
    \node at (3.2cm, -16.3cm) {\footnotesize (i)};
    \node at (10.3cm,-16.3cm) {\footnotesize (j)};
\end{tikzpicture}
\caption{Market-clearing outcomes in hours 4-12: (a)-(b) show the adjustment policies, (c)-(f) show the nominal dispatch of power producers (PPs) and energy storage units (ESUs) for both the network configurations, and (g)-(h) show the flexibility payments and (i)-(j) show the flexibility payment rates (FPRs)} 
\label{fig:socp_dispatch_networkconfig}
\end{figure}


==> plots/FigureDispatch.tex <==
\begin{figure}[tb!]\scriptsize
\definecolor{Mcc}{RGB}{7,98,86}
\definecolor{R1}{RGB}{252,69,45}
\definecolor{R2}{RGB}{185,199,204}
\definecolor{defcol}{RGB}{90,90,255}
\begin{minipage}[]{\columnwidth}
\centering
\begin{tikzpicture}
\pgfplotsset{set layers}

\pgfplotsset{
   ylabel right/.style={
        after end axis/.append code={
            \node [rotate=90, anchor=north] at (rel axis cs:1.15,0.5) {#1};
        }   
    }
}

% EL Prices Plot
\begin{axis}[
    width=8cm, height=3.5cm,
    xlabel={\footnotesize Hours},
    ylabel={\footnotesize Energy price [\$/MWh]},
    xtick={4,12,20},
    xticklabels ={\footnotesize{4},\footnotesize{12},\footnotesize{20}},
    ytick={8, 11, 14},
    yticklabels={\footnotesize{8}, \footnotesize{11},\footnotesize{14}},
    legend style={
                at={(0.9,1.25)},
                anchor=north east},
    legend columns = 3,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    axis y line*=left]
\addplot [Mcc,line width=2pt] table [x=hours, y=Mcc, col sep=comma] {elprices_output.csv};
\addlegendentry{\scriptsize$\mathcal{M}^{\text{cc}}$};
\addplot [R1,line width=2pt]  table [x=hours, y=R1, col sep=comma]  {elprices_output.csv};
\addlegendentry{\scriptsize$\mathcal{R}1$};
\addplot [R2,line width=2pt]  table [x=hours, y=R2, col sep=comma]  {elprices_output.csv};
\addlegendentry{\scriptsize$\mathcal{R}2$};
\end{axis}
\node at (3.25,-1.1) {(a)};
\end{tikzpicture} ~
\begin{tikzpicture}
\definecolor{clr1}{RGB}{49,130,189}
\definecolor{clr2}{RGB}{215,25,28}
\pgfplotsset{set layers}

\pgfplotsset{
   ylabel right/.style={
        after end axis/.append code={
            \node [rotate=90, anchor=north] at (rel axis cs:1.15,0.5) {#1};
        }   
    }
}
% Net Demand Plot
\begin{axis}[
    width=8cm, height=3.5cm,
    xlabel={\footnotesize Hours},
    ylabel={\footnotesize Flexibility payment [\$]},
    xtick={4,12,20},
    xticklabels ={\footnotesize{4},\footnotesize{12},\footnotesize{20}},
    ytick={800, 1600, 2400},
    yticklabels={\footnotesize{0.8}, \footnotesize{1.6},\footnotesize{2.4}},
    ymajorgrids=true,
    scaled y ticks=base 10:-3,
    legend style={
            at={(0.6,1.25)},
            anchor=north east},
    legend columns = 2,
    grid style=dashed,
    axis x line*=bottom,
    axis y line*=left
]
\addplot [Mcc,line width=2pt] table [x=hours, y=Mcc, col sep=comma] {compare_Mcc_R1.csv};
\addlegendentry{\scriptsize$\mathcal{M}^{\text{cc}}$};
\addplot [R1,line width=2pt] table [x=hours, y=R1, col sep=comma] {compare_Mcc_R1.csv};
\addlegendentry{\scriptsize$\mathcal{R}1$};
\end{axis}

\node at (3.25,-1.1) {(b)};
\end{tikzpicture}\\
\begin{tikzpicture}
\definecolor{clr1}{RGB}{49,130,189}
\definecolor{clr2}{RGB}{215,25,28}
\pgfplotsset{set layers}

\pgfplotsset{
   ylabel right/.style={
        after end axis/.append code={
            \node [rotate=90, anchor=north] at (rel axis cs:1.15,0.5) {#1};
        }   
    }
}
% Generators dispatch plot
\begin{axis}[
    ybar=0.75pt, 
    bar width=3.75pt, 
    enlargelimits=0.15,
    width=8cm, height=3.5cm,
    xlabel={\footnotesize Hours},
    ylabel={\footnotesize PP dispatch [MW]},
    ymin=400,ymax=1600,
    ytick={500, 1000, 1500},
    yticklabels={\footnotesize{500}, \footnotesize{1000},\footnotesize{1500}},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        %nodes={scale=0.5, transform shape},
        at={(0.75,1.2)},
        anchor=north east},
    legend columns = 3,
    axis x line*=bottom,
    axis y line*=left
]
 \addplot [Mcc, fill=Mcc!40, fill opacity=1] table [x=hours, y=Mcc, col sep=comma] {gens_output.csv};
 \addplot [R1, fill=R1!40, fill opacity=1]   table [x=hours, y=R1, col sep=comma] {gens_output.csv};
 \addplot [R2, fill=R2!40, fill opacity=1]   table [x=hours, y=R2, col sep=comma] {gens_output.csv};
 \legend{\scriptsize$\mathcal{M}^{\text{cc}}$,\scriptsize$\mathcal{R}1$,\scriptsize$\mathcal{R}2$}
\end{axis}
\node at (3.25,-1.1) {(c)};
\end{tikzpicture}~
\begin{tikzpicture}
\definecolor{clr1}{RGB}{49,130,189}
\definecolor{clr2}{RGB}{215,25,28}
\pgfplotsset{set layers}

\pgfplotsset{
   ylabel right/.style={
        after end axis/.append code={
            \node [rotate=90, anchor=north] at (rel axis cs:1.15,0.5) {#1};
        }   
    }
}

% ESRs dispatch plot
\begin{axis}[
    ybar=0.75pt, 
    bar width=3.75pt, 
    enlargelimits=0.15,
    width=8cm, height=3.5cm,
    xlabel={\footnotesize Hours},
    ylabel={\footnotesize ESU dispatch [MW]},
    ymin=-220,ymax=220,
    ytick={-200, 0, 200},
    yticklabels={\footnotesize{-200}, \footnotesize{0},\footnotesize{200}},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend style={
        at={(0.75,1.2)},
        anchor=north east},
    legend columns = 3,
    axis x line*=bottom,
    axis y line*=left
]
 \addplot [Mcc, fill=Mcc!40, fill opacity=1] table [x=hours, y=Mcc, col sep=comma] {esrs_output.csv};
 \addplot [R1, fill=R1!40, fill opacity=1]   table [x=hours, y=R1, col sep=comma] {esrs_output.csv};
 \addplot [R2, fill=R2!40, fill opacity=1]   table [x=hours, y=R2, col sep=comma] {esrs_output.csv};
 \legend{\scriptsize$\mathcal{M}^{\text{cc}}$,\scriptsize$\mathcal{R}1$,\scriptsize$\mathcal{R}2$}
\end{axis}
\node at (3.25,-1.1) {(d)};
\end{tikzpicture}
\end{minipage}
\caption{Day-ahead market-clearing outcome for various problems: (a) hourly system-level energy price, (b) hourly flexibility payment, (c) dispatch of power producers (PPs) and (d) dispatch of energy storage units (ESUs)} 
\label{fig:prices_and_dispatch}
\vspace{-0.25cm}
\end{figure}

==> plots/FigurePricesMccWithRESNetwork.tex <==
\begin{figure}[tb!]\scriptsize
\begin{minipage}[]{\columnwidth}
\centering
\input{plots/24nodenetwork}
~
\begin{tikzpicture}
  \pgfplotsset{set layers}
    \pgfplotsset{
       ylabel right/.style={
            after end axis/.append code={
                \node [rotate=90, anchor=north] at (rel axis cs:1.15,0.5) {#1};
            }   
        }
    }
 \pgfplotsset{
        % initialize Dark2
        cycle list/Paired,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Paired\nextlist
        },
    }
    \begin{groupplot}[
        group style={
        group size=1 by 3,
        % y descriptions at=edge left,
        horizontal sep = 100pt,
        vertical sep   = 50pt,
    },
  ]
 
% Net Demand Plot
\nextgroupplot[
    width=8cm, height=3.5cm,
    ylabel={\footnotesize Net demand [MW]},
    scaled y ticks=base 10:-3,
    xtick={4,8,12,16,20,24},
    ytick={500, 1000, 1500},
    yticklabels={\footnotesize{0.5}, \footnotesize{1.0},\footnotesize{1.5}},
    xticklabels={,,},
    ymajorgrids=true,
    ylabel shift = 1 pt,
    legend style={
            at={(0.6,1.25)},
            anchor=north east},
    grid style=dashed,
    axis x line*=bottom,
    axis y line*=left
]
\addplot [black, mark=10-pointed star] table [x=hours, y=netdemand, col sep=comma] {netdemand_output.csv};


\nextgroupplot[
    width=8cm, height=3.5cm,
    ylabel={\footnotesize Energy price [\$/MWh]},
    xtick={4,8,12,16,20,24},
    xticklabels={,,},
    ytick={5, 10, 15, 20},
    yticklabels={\footnotesize{5}, \footnotesize{10},\footnotesize{15},\footnotesize{20}},
    ylabel shift = 3 pt,
    legend style={
                at={(0.8,1.6)},
                anchor=north east},
    legend columns = 3,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    axis y line*=left,
    every axis plot/.append style={thick}]
    \addplot table [x=hours, y=res10, col sep=comma] {el_prices_with_res.csv};
    \addlegendentry{\scriptsize$10\%$};
    \addplot table [x=hours, y=res20, col sep=comma] {el_prices_with_res.csv};
    \addlegendentry{\scriptsize$20\%$};
    \addplot table [x=hours, y=res30, col sep=comma] {el_prices_with_res.csv};
    \addlegendentry{\scriptsize$30\%$};
    \addplot table [x=hours, y=res40, col sep=comma] {el_prices_with_res.csv};
    \addlegendentry{\scriptsize$40\%$};
    \addplot  table [x=hours, y=res50, col sep=comma] {el_prices_with_res.csv};
    \addlegendentry{\scriptsize$50\%$};
    \addplot table [x=hours, y=res60, col sep=comma] {el_prices_with_res.csv};
    \addlegendentry{\scriptsize$60\%$};

\nextgroupplot[
    width=8cm, height=3.5cm,
    xlabel={\footnotesize Hours},
    ylabel={\footnotesize Flexibility payment [\$]},
    xtick={4,8,12,16,20,24},
    xticklabels ={\footnotesize{4},\footnotesize{8},\footnotesize{12},\footnotesize{16},\footnotesize{20}},
    ytick={0, 800,1600,2400},
    yticklabels={\footnotesize{0}, \footnotesize{0.8},\footnotesize{1.6},\footnotesize{2.4}},
    scaled y ticks=base 10:-3,
    ymajorgrids=true,
    grid style=dashed,
    axis x line*=bottom,
    axis y line*=left,
    every axis plot/.append style={thick}]
\addplot table [x=hours, y=res10, col sep=comma] {re_prices_with_res.csv};
\addplot table [x=hours, y=res20, col sep=comma] {re_prices_with_res.csv};
\addplot table [x=hours, y=res30, col sep=comma] {re_prices_with_res.csv};
\addplot table [x=hours, y=res40, col sep=comma] {re_prices_with_res.csv};
\addplot  table [x=hours, y=res50, col sep=comma] {re_prices_with_res.csv};
\addplot table [x=hours, y=res60, col sep=comma] {re_prices_with_res.csv};

\end{groupplot}
\node at (3.2cm, -0.4cm) {\footnotesize (b)};
\node at (3.2cm, -4.2cm) {\footnotesize (c)};
\node at (3.2cm, -8.5cm) {\footnotesize (d)};
\end{tikzpicture}
\end{minipage}
\caption{(a) 24-node electricity network showing a visualization of spatial prices of energy for the network configuration with bottlenecks, (b) expected net demand for the 50\% RES paradigm, (c) system-wide prices for energy and (d) the total hourly flexibility payments for various RES paradigms} 
\label{fig:prices_and_network_Mcc}
\vspace{-0.4cm}
\end{figure}
